Higher-dimensional Chiral Algebras in the Jouanolou Model and free-field realization

We appeal to the theory of Jouanolou torsors to model the coherent cohomology of configuration spaces of points in d-dimensional affine space. Using this model, we develop the operadic notion of chiral operations, thus generalizing the notion of chiral algebras of Beilinson and Drinfeld to higher dimensions. To produce examples, we use a higher-dimensional conceptualization of the residue which is inspired by Feynman graph integrals. One of our main results is the realization, using higher chiral operations, of the higher-dimensional Kac--Moody and Virasoro algebras.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300);

%Straight Lines [id:da8577423121720247]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60.67,131.04) -- (89.24,54.17) ;
\draw [shift={(89.24,54.17)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(60.67,131.04)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da13261678783310793]
\draw    (134.95,125.45) -- (89.24,54.17) ;
\draw [shift={(134.95,125.45)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9919861590399197]
\draw    (124.95,240) -- (112.1,203.65) ;
\draw [shift={(112.1,203.65)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(124.95,240)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9722937517393717]
\draw    (134.95,125.45) -- (60.67,131.04) ;
\draw [shift={(60.67,131.04)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(134.95,125.45)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da5603964973358293]
\draw    (80.67,214.86) -- (112.1,203.65) ;
\draw [shift={(112.1,203.65)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(80.67,214.86)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da7092464873841009]
\draw    (80.67,214.86) -- (124.95,240) ;
\draw [shift={(124.95,240)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(80.67,214.86)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da6671996787964425]
\draw    (60.67,131.04) -- (52.08,164.83) ;
\draw [shift={(60.67,131.04)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da8921967722630684]
\draw    (134.95,125.45) -- (146.38,145.78) ;
\draw [shift={(134.95,125.45)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da8599628892483835]
\draw    (112.1,203.65) -- (146.38,191.11) ;
\draw [shift={(146.38,191.11)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(112.1,203.65)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da601234034482129]
\draw    (80.67,214.86) -- (62.1,198.09) ;
\draw [shift={(80.67,214.86)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da7733669878066225]
\draw    (112.1,203.65) -- (109.24,188.31) ;
\draw [shift={(112.1,203.65)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da22739188659656895]
\draw    (146.38,191.11) -- (148.08,177.92) ;
\draw [shift={(146.38,191.11)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da28359362079359074]
\draw    (124.95,240) -- (146.38,191.11) ;
\draw [shift={(146.38,191.11)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(124.95,240)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da44851088359116265]
\draw    (172,160) -- (234.08,159.83) ;
\draw [shift={(236.08,159.82)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29) ;

%Straight Lines [id:da38480407885565926]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (263.67,138.04) -- (292.24,61.17) ;
\draw [shift={(292.24,61.17)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(263.67,138.04)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da5307717551850348]
\draw    (337.95,132.45) -- (292.24,61.17) ;
\draw [shift={(337.95,132.45)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9413038592812624]
\draw    (327.95,247) -- (315.1,210.65) ;
\draw [shift={(315.1,210.65)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(327.95,247)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da5150963015703387]
\draw    (337.95,132.45) -- (263.67,138.04) ;
\draw [shift={(263.67,138.04)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(337.95,132.45)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da16397146641636162]
\draw    (283.67,221.86) -- (315.1,210.65) ;
\draw [shift={(315.1,210.65)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(283.67,221.86)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da8143076274162886]
\draw    (283.67,221.86) -- (327.95,247) ;
\draw [shift={(327.95,247)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(283.67,221.86)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da5832319766099261]
\draw    (263.67,138.04) -- (255.08,171.83) ;
\draw [shift={(263.67,138.04)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9359335501825665]
\draw    (337.95,132.45) -- (349.38,152.78) ;
\draw [shift={(337.95,132.45)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da1782726456669681]
\draw    (315.1,210.65) -- (349.38,198.11) ;
\draw [shift={(349.38,198.11)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(315.1,210.65)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da7217720127600564]
\draw    (283.67,221.86) -- (265.1,205.09) ;
\draw [shift={(283.67,221.86)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9726191077362507]
\draw    (315.1,210.65) -- (312.24,195.31) ;
\draw [shift={(315.1,210.65)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9228840677417147]
\draw    (349.38,198.11) -- (351.08,184.92) ;
\draw [shift={(349.38,198.11)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da7187239691883223]
\draw    (327.95,247) -- (349.38,198.11) ;
\draw [shift={(349.38,198.11)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(327.95,247)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Shape: Ellipse [id:dp4777570083321534]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (241.56,198.94) .. controls (233.21,159.38) and (255.86,121.1) .. (292.14,113.44) .. controls (328.43,105.78) and (364.61,131.64) .. (372.96,171.2) .. controls (381.31,210.76) and (358.67,249.03) .. (322.38,256.69) .. controls (286.1,264.35) and (249.91,238.49) .. (241.56,198.94) -- cycle ;

%Straight Lines [id:da2717921113507169]
\draw    (381,159) -- (443.08,158.83) ;
\draw [shift={(445.08,158.82)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29) ;

%Straight Lines [id:da9369417437849918]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (492.08,148.82) -- (501.24,60.17) ;
\draw [shift={(501.24,60.17)}, rotate = 275.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(492.08,148.82)}, rotate = 275.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9853072568986168]
\draw    (532.08,146.82) -- (501.24,60.17) ;
\draw [shift={(532.08,146.82)}, rotate = 250.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da41602927139069523]
\draw    (531.11,219.96) -- (522.32,194.05) ;
\draw [shift={(522.32,194.05)}, rotate = 251.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(531.11,219.96)}, rotate = 251.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da4586830007929794]
\draw    (532.08,146.82) -- (492.08,148.82) ;
\draw [shift={(492.08,148.82)}, rotate = 177.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(532.08,146.82)}, rotate = 177.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da8800919049561395]
\draw    (500.82,202.04) -- (522.32,194.05) ;
\draw [shift={(522.32,194.05)}, rotate = 339.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(500.82,202.04)}, rotate = 339.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da09222954685831342]
\draw    (500.82,202.04) -- (531.11,219.96) ;
\draw [shift={(531.11,219.96)}, rotate = 30.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(500.82,202.04)}, rotate = 30.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da4563450226607171]
\draw    (492.08,148.82) -- (488.08,172.82) ;
\draw [shift={(492.08,148.82)}, rotate = 99.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da20087686932634408]
\draw    (532.08,146.82) -- (551.08,163.82) ;
\draw [shift={(532.08,146.82)}, rotate = 41.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9710477288628783]
\draw    (522.32,194.05) -- (545.77,185.11) ;
\draw [shift={(545.77,185.11)}, rotate = 339.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(522.32,194.05)}, rotate = 339.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da22424434990223552]
\draw    (500.82,202.04) -- (488.12,190.09) ;
\draw [shift={(500.82,202.04)}, rotate = 223.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da9762485288475353]
\draw    (522.32,194.05) -- (520.36,183.12) ;
\draw [shift={(522.32,194.05)}, rotate = 259.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da3615614902452422]
\draw    (545.77,185.11) -- (546.93,175.72) ;
\draw [shift={(545.77,185.11)}, rotate = 277.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Straight Lines [id:da13050800750452307]
\draw    (531.11,219.96) -- (545.77,185.11) ;
\draw [shift={(545.77,185.11)}, rotate = 292.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(531.11,219.96)}, rotate = 292.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }][fill={rgb, 255:red, 0; green, 0; blue, 0 }][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

%Shape: Ellipse [id:dp8788676993480489]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (472.01,185.7) .. controls (466.3,157.52) and (481.8,130.24) .. (506.62,124.78) .. controls (531.44,119.33) and (556.19,137.75) .. (561.9,165.94) .. controls (567.61,194.13) and (552.12,221.41) .. (527.3,226.86) .. controls (502.47,232.32) and (477.72,213.89) .. (472.01,185.7) -- cycle ;

%Shape: Ellipse [id:dp25977476782180076]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (447.88,142.94) .. controls (434.37,76.22) and (450.2,16.24) .. (483.25,8.98) .. controls (516.3,1.71) and (554.04,49.91) .. (567.55,116.63) .. controls (581.07,183.35) and (565.23,243.32) .. (532.19,250.59) .. controls (499.14,257.85) and (461.4,209.66) .. (447.88,142.94) -- cycle ;

% Text Node
\draw (53.19,33.11) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
\draw (121.1,130.82) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
\draw (66.53,139.2) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
\draw (92.48,165.42) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\draw (47.78,84.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.06]  {$x_{\star i}^{\ii}$};
\draw (115.78,76.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.06]  {$P_{\star j}$};

\draw (256.19,40.11) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
\draw (324.1,137.82) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
\draw (269.53,146.2) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
\draw (295.48,172.42) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\draw (250.78,91.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.06]  {$x_{\star i}^{\ii}$};
\draw (318.78,83.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.06]  {$P_{\star j}$};

\draw (477.19,37.11) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
\draw (523.1,151.82) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
\draw (494.08,152.22) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
\draw (504.31,164.63) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\draw (472.78,95.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.06]  {$x_{\star i}^{\ii}$};
\draw (521.78,96.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.06]  {$P_{\star j}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Straight Lines [id:da05577391005151622]
\draw    (45.67,112.69) -- (74.24,35.83) ;
\draw [shift={(74.24,35.83)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(45.67,112.69)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9941994376013314]
\draw    (119.95,107.11) -- (74.24,35.83) ;
\draw [shift={(119.95,107.11)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3900565594052461]
\draw    (109.95,221.66) -- (97.1,185.3) ;
\draw [shift={(97.1,185.3)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(109.95,221.66)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39495241281601645]
\draw    (119.95,107.11) -- (45.67,112.69) ;
\draw [shift={(45.67,112.69)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(119.95,107.11)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3458843670282836]
\draw    (65.67,196.51) -- (97.1,185.3) ;
\draw [shift={(97.1,185.3)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65.67,196.51)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3629575229618873]
\draw    (65.67,196.51) -- (109.95,221.66) ;
\draw [shift={(109.95,221.66)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65.67,196.51)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7374047900805547]
\draw    (45.67,112.69) -- (37.08,146.48) ;
\draw [shift={(45.67,112.69)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7354249192448576]
\draw    (119.95,107.11) -- (131.38,127.44) ;
\draw [shift={(119.95,107.11)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7512691918844618]
\draw    (97.1,185.3) -- (131.38,172.76) ;
\draw [shift={(131.38,172.76)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(97.1,185.3)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4433747900500091]
\draw    (65.67,196.51) -- (47.1,179.75) ;
\draw [shift={(65.67,196.51)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8725889104604558]
\draw    (97.1,185.3) -- (94.24,169.97) ;
\draw [shift={(97.1,185.3)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06318673435754363]
\draw    (131.38,172.76) -- (133.08,159.57) ;
\draw [shift={(131.38,172.76)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8635127857460636]
\draw    (109.95,221.66) -- (131.38,172.76) ;
\draw [shift={(131.38,172.76)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(109.95,221.66)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6079017959541106]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (281.67,113.33) -- (310.24,36.46) ;
\draw [shift={(310.24,36.46)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(281.67,113.33)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6262900974020484]
\draw    (355.95,107.74) -- (310.24,36.46) ;
\draw [shift={(355.95,107.74)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4207396882092873]
\draw    (345.95,222.29) -- (333.1,185.94) ;
\draw [shift={(333.1,185.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(345.95,222.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10130927807420287]
\draw    (355.95,107.74) -- (281.67,113.33) ;
\draw [shift={(281.67,113.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(355.95,107.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9973991574066416]
\draw    (301.67,197.14) -- (333.1,185.94) ;
\draw [shift={(333.1,185.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(301.67,197.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7208635053541128]
\draw    (301.67,197.14) -- (345.95,222.29) ;
\draw [shift={(345.95,222.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(301.67,197.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5476792808251072]
\draw    (281.67,113.33) -- (273.08,147.12) ;
\draw [shift={(281.67,113.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4842288863296871]
\draw    (355.95,107.74) -- (367.38,128.07) ;
\draw [shift={(355.95,107.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5181357205840986]
\draw    (333.1,185.94) -- (367.38,173.4) ;
\draw [shift={(367.38,173.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(333.1,185.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25998482008575174]
\draw    (301.67,197.14) -- (283.1,180.38) ;
\draw [shift={(301.67,197.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da00593123197541745]
\draw    (333.1,185.94) -- (330.24,170.6) ;
\draw [shift={(333.1,185.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31696356189479014]
\draw    (367.38,173.4) -- (369.08,160.21) ;
\draw [shift={(367.38,173.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05067436226981181]
\draw    (345.95,222.29) -- (367.38,173.4) ;
\draw [shift={(367.38,173.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(345.95,222.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5379040559240473]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (209.67,336.33) -- (238.24,259.46) ;
\draw [shift={(238.24,259.46)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(209.67,336.33)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07964081672038281]
\draw    (283.95,330.74) -- (238.24,259.46) ;
\draw [shift={(283.95,330.74)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da623421312454463]
\draw    (273.95,445.29) -- (261.1,408.94) ;
\draw [shift={(261.1,408.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(273.95,445.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12169856804436452]
\draw    (283.95,330.74) -- (209.67,336.33) ;
\draw [shift={(209.67,336.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(283.95,330.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9101675049165978]
\draw    (229.67,420.14) -- (261.1,408.94) ;
\draw [shift={(261.1,408.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(229.67,420.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da043757079672652965]
\draw    (229.67,420.14) -- (273.95,445.29) ;
\draw [shift={(273.95,445.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(229.67,420.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3984530587665718]
\draw    (209.67,336.33) -- (201.08,370.12) ;
\draw [shift={(209.67,336.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3646360861208682]
\draw    (283.95,330.74) -- (295.38,351.07) ;
\draw [shift={(283.95,330.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da004765418535702004]
\draw    (261.1,408.94) -- (295.38,396.4) ;
\draw [shift={(295.38,396.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(261.1,408.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4471076941500518]
\draw    (229.67,420.14) -- (211.1,403.38) ;
\draw [shift={(229.67,420.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8892260272577963]
\draw    (261.1,408.94) -- (258.24,393.6) ;
\draw [shift={(261.1,408.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5366908426898191]
\draw    (295.38,396.4) -- (297.08,383.21) ;
\draw [shift={(295.38,396.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6406878003707261]
\draw    (273.95,445.29) -- (295.38,396.4) ;
\draw [shift={(295.38,396.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(273.95,445.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02022332446143138]
\draw    (486.67,115.33) -- (515.24,38.46) ;
\draw [shift={(515.24,38.46)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(486.67,115.33)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5288571741275976]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (560.95,109.74) -- (515.24,38.46) ;
\draw [shift={(560.95,109.74)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5128746037479821]
\draw    (550.95,224.29) -- (538.1,187.94) ;
\draw [shift={(538.1,187.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550.95,224.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6140123126224639]
\draw    (560.95,109.74) -- (486.67,115.33) ;
\draw [shift={(486.67,115.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560.95,109.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7457563432649676]
\draw    (506.67,199.14) -- (538.1,187.94) ;
\draw [shift={(538.1,187.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(506.67,199.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da537605841830689]
\draw    (506.67,199.14) -- (550.95,224.29) ;
\draw [shift={(550.95,224.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(506.67,199.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8002140501405561]
\draw    (486.67,115.33) -- (478.08,149.12) ;
\draw [shift={(486.67,115.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5909286524354338]
\draw    (560.95,109.74) -- (572.38,130.07) ;
\draw [shift={(560.95,109.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8937326368583083]
\draw    (538.1,187.94) -- (572.38,175.4) ;
\draw [shift={(572.38,175.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(538.1,187.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39486850360585657]
\draw    (506.67,199.14) -- (488.1,182.38) ;
\draw [shift={(506.67,199.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5723040194124529]
\draw    (538.1,187.94) -- (535.24,172.6) ;
\draw [shift={(538.1,187.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6617379630684848]
\draw    (572.38,175.4) -- (574.08,162.21) ;
\draw [shift={(572.38,175.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06155672117733357]
\draw    (550.95,224.29) -- (572.38,175.4) ;
\draw [shift={(572.38,175.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550.95,224.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26570006292245996]
\draw    (463.67,338.33) -- (492.24,261.46) ;
\draw [shift={(492.24,261.46)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(463.67,338.33)}, rotate = 290.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40306180015380066]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (537.95,332.74) -- (492.24,261.46) ;
\draw [shift={(537.95,332.74)}, rotate = 237.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18554926508633796]
\draw    (527.95,447.29) -- (515.1,410.94) ;
\draw [shift={(515.1,410.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(527.95,447.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40858047037677103]
\draw    (537.95,332.74) -- (463.67,338.33) ;
\draw [shift={(463.67,338.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(537.95,332.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7743038002276321]
\draw    (483.67,422.14) -- (515.1,410.94) ;
\draw [shift={(515.1,410.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(483.67,422.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43373975235177076]
\draw    (483.67,422.14) -- (527.95,447.29) ;
\draw [shift={(527.95,447.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(483.67,422.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da059421258991678716]
\draw    (463.67,338.33) -- (455.08,372.12) ;
\draw [shift={(463.67,338.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9003970058401041]
\draw    (537.95,332.74) -- (549.38,353.07) ;
\draw [shift={(537.95,332.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7049527604866348]
\draw    (515.1,410.94) -- (549.38,398.4) ;
\draw [shift={(549.38,398.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(515.1,410.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30853022450967305]
\draw    (483.67,422.14) -- (465.1,405.38) ;
\draw [shift={(483.67,422.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8152787882036101]
\draw    (515.1,410.94) -- (512.24,395.6) ;
\draw [shift={(515.1,410.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5978237424415016]
\draw    (549.38,398.4) -- (551.08,385.21) ;
\draw [shift={(549.38,398.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6023515255937397]
\draw    (527.95,447.29) -- (549.38,398.4) ;
\draw [shift={(549.38,398.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(527.95,447.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (38.19,14.77) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (106.1,112.48) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (51.53,120.86) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (77.48,147.08) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (71.78,95.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (192.98,145.94) node [anchor=north west][inner sep=0.75pt]    {$=\mathbf{d}($};
% Text Node
\draw (274.19,15.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (342.1,113.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (287.53,121.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (313.48,147.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (290.78,96.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\1} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (36.78,61.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star i}$};
% Text Node
\draw (98.78,60.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star j}$};
% Text Node
\draw (268.78,66.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star i}^{\2}$};
% Text Node
\draw (336.78,58.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star j}$};
% Text Node
\draw (421.98,145.94) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (202.19,238.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (270.1,336.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (215.53,344.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (241.48,370.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (225.78,319.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\2} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (196.78,289.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star i}^{\1}$};
% Text Node
\draw (264.78,281.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star j}$};
% Text Node
\draw (113.98,363.94) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (479.19,17.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (547.1,115.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (492.53,123.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (518.48,149.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (500.78,98.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\1} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (541.78,58.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star j}^{\2}$};
% Text Node
\draw (476.78,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star i}$};
% Text Node
\draw (377.98,358.94) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (456.19,240.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (524.1,338.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (469.53,346.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (495.48,372.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (470.78,321.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\2} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (518.78,281.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star j}^{\1}$};
% Text Node
\draw (453.78,291.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star i}$};
% Text Node
\draw (625,369.4) node [anchor=north west][inner sep=0.75pt]    {$)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Straight Lines [id:da016701861550822983]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.67,112.33) -- (101.08,47.88) ;
\draw [shift={(101.08,47.88)}, rotate = 308.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(49.67,112.33)}, rotate = 308.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6673420184100265]
\draw    (123.95,106.74) -- (101.08,47.88) ;
\draw [shift={(123.95,106.74)}, rotate = 248.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da291545258927024]
\draw    (113.95,221.29) -- (101.1,184.94) ;
\draw [shift={(101.1,184.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.95,221.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30577453142010946]
\draw    (123.95,106.74) -- (49.67,112.33) ;
\draw [shift={(49.67,112.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.95,106.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3313498870535505]
\draw    (69.67,196.14) -- (101.1,184.94) ;
\draw [shift={(101.1,184.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(69.67,196.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da299261848456837]
\draw    (69.67,196.14) -- (113.95,221.29) ;
\draw [shift={(113.95,221.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(69.67,196.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9810894594549351]
\draw    (49.67,112.33) -- (41.08,146.12) ;
\draw [shift={(49.67,112.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12287886848281349]
\draw    (123.95,106.74) -- (135.38,127.07) ;
\draw [shift={(123.95,106.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da682096516134622]
\draw    (101.1,184.94) -- (135.38,172.4) ;
\draw [shift={(135.38,172.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(101.1,184.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6856933973629049]
\draw    (69.67,196.14) -- (51.1,179.38) ;
\draw [shift={(69.67,196.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2006582255893108]
\draw    (101.1,184.94) -- (98.24,169.6) ;
\draw [shift={(101.1,184.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6590264087471263]
\draw    (135.38,172.4) -- (137.08,159.21) ;
\draw [shift={(135.38,172.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34426877079033824]
\draw    (113.95,221.29) -- (135.38,172.4) ;
\draw [shift={(135.38,172.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.95,221.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7372440454354685]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (278.67,109.33) -- (323.08,45.88) ;
\draw [shift={(323.08,45.88)}, rotate = 304.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(278.67,109.33)}, rotate = 304.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2825766414379851]
\draw    (352.95,103.74) -- (323.08,45.88) ;
\draw [shift={(352.95,103.74)}, rotate = 242.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40167171611659924]
\draw    (342.95,218.29) -- (330.1,181.94) ;
\draw [shift={(330.1,181.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(342.95,218.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3991150002283752]
\draw    (352.95,103.74) -- (278.67,109.33) ;
\draw [shift={(278.67,109.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(352.95,103.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4636329963381429]
\draw    (298.67,193.14) -- (330.1,181.94) ;
\draw [shift={(330.1,181.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(298.67,193.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9296126353581244]
\draw    (298.67,193.14) -- (342.95,218.29) ;
\draw [shift={(342.95,218.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(298.67,193.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8095525896445261]
\draw    (278.67,109.33) -- (270.08,143.12) ;
\draw [shift={(278.67,109.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8280296256933743]
\draw    (352.95,103.74) -- (364.38,124.07) ;
\draw [shift={(352.95,103.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21586336732017686]
\draw    (330.1,181.94) -- (364.38,169.4) ;
\draw [shift={(364.38,169.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.1,181.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7620376533304356]
\draw    (298.67,193.14) -- (280.1,176.38) ;
\draw [shift={(298.67,193.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da593740390455542]
\draw    (330.1,181.94) -- (327.24,166.6) ;
\draw [shift={(330.1,181.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39315643175806314]
\draw    (364.38,169.4) -- (366.08,156.21) ;
\draw [shift={(364.38,169.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32162649978428925]
\draw    (342.95,218.29) -- (364.38,169.4) ;
\draw [shift={(364.38,169.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(342.95,218.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3032317735841781]
\draw    (124.67,339.33) -- (143.08,289.88) ;
\draw [shift={(143.08,289.88)}, rotate = 290.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(124.67,339.33)}, rotate = 290.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3474375340285918]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (198.95,333.74) -- (143.08,289.88) ;
\draw [shift={(198.95,333.74)}, rotate = 218.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da165277748890025]
\draw    (188.95,448.29) -- (176.1,411.94) ;
\draw [shift={(176.1,411.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.95,448.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da397412668453182]
\draw    (198.95,333.74) -- (124.67,339.33) ;
\draw [shift={(124.67,339.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(198.95,333.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44938459851536394]
\draw    (144.67,423.14) -- (176.1,411.94) ;
\draw [shift={(176.1,411.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.67,423.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3704675773059698]
\draw    (144.67,423.14) -- (188.95,448.29) ;
\draw [shift={(188.95,448.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.67,423.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48205725415781386]
\draw    (124.67,339.33) -- (116.08,373.12) ;
\draw [shift={(124.67,339.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9315082783753994]
\draw    (198.95,333.74) -- (210.38,354.07) ;
\draw [shift={(198.95,333.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da362339232985051]
\draw    (176.1,411.94) -- (210.38,399.4) ;
\draw [shift={(210.38,399.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(176.1,411.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6388701280697504]
\draw    (144.67,423.14) -- (126.1,406.38) ;
\draw [shift={(144.67,423.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4393981169899286]
\draw    (176.1,411.94) -- (173.24,396.6) ;
\draw [shift={(176.1,411.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7727675541044259]
\draw    (210.38,399.4) -- (212.08,386.21) ;
\draw [shift={(210.38,399.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8732431429179641]
\draw    (188.95,448.29) -- (210.38,399.4) ;
\draw [shift={(210.38,399.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.95,448.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp054723026974621725]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (312.54,28.49) .. controls (321.28,23.44) and (340.93,41.1) .. (356.41,67.93) .. controls (371.9,94.76) and (377.37,120.6) .. (368.63,125.65) .. controls (359.89,130.69) and (340.24,113.04) .. (324.75,86.21) .. controls (309.26,59.38) and (303.8,33.54) .. (312.54,28.49) -- cycle ;
%Shape: Ellipse [id:dp5426866590205677]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (97.07,24.48) .. controls (106.53,20.97) and (122.94,41.67) .. (133.72,70.71) .. controls (144.5,99.75) and (145.56,126.15) .. (136.1,129.66) .. controls (126.64,133.17) and (110.23,112.47) .. (99.45,83.43) .. controls (88.67,54.39) and (87.6,27.99) .. (97.07,24.48) -- cycle ;
%Shape: Ellipse [id:dp8432340335804664]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (152.29,261.62) .. controls (161.82,264.93) and (161.31,291.34) .. (151.14,320.61) .. controls (140.98,349.87) and (125,370.9) .. (115.47,367.59) .. controls (105.93,364.28) and (106.44,337.87) .. (116.61,308.61) .. controls (126.78,279.34) and (142.75,258.31) .. (152.29,261.62) -- cycle ;
%Straight Lines [id:da1625791202902105]
\draw    (308.67,342.33) -- (327.08,292.88) ;
\draw [shift={(327.08,292.88)}, rotate = 290.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(308.67,342.33)}, rotate = 290.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da746432742696095]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (382.95,336.74) -- (327.08,292.88) ;
\draw [shift={(382.95,336.74)}, rotate = 218.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17219373332834387]
\draw    (372.95,451.29) -- (360.1,414.94) ;
\draw [shift={(360.1,414.94)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(372.95,451.29)}, rotate = 250.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4621347064619983]
\draw    (382.95,336.74) -- (308.67,342.33) ;
\draw [shift={(308.67,342.33)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(382.95,336.74)}, rotate = 175.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23173002946728105]
\draw    (328.67,426.14) -- (360.1,414.94) ;
\draw [shift={(360.1,414.94)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(328.67,426.14)}, rotate = 340.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5632624463997629]
\draw    (328.67,426.14) -- (372.95,451.29) ;
\draw [shift={(372.95,451.29)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(328.67,426.14)}, rotate = 29.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6318864871870671]
\draw    (308.67,342.33) -- (300.08,376.12) ;
\draw [shift={(308.67,342.33)}, rotate = 104.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17370773737391154]
\draw    (382.95,336.74) -- (394.38,357.07) ;
\draw [shift={(382.95,336.74)}, rotate = 60.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9219816290172171]
\draw    (360.1,414.94) -- (394.38,402.4) ;
\draw [shift={(394.38,402.4)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(360.1,414.94)}, rotate = 339.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4744650663960672]
\draw    (328.67,426.14) -- (310.1,409.38) ;
\draw [shift={(328.67,426.14)}, rotate = 222.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da023175902953707084]
\draw    (360.1,414.94) -- (357.24,399.6) ;
\draw [shift={(360.1,414.94)}, rotate = 259.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6229829657306729]
\draw    (394.38,402.4) -- (396.08,389.21) ;
\draw [shift={(394.38,402.4)}, rotate = 277.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23553498408248252]
\draw    (372.95,451.29) -- (394.38,402.4) ;
\draw [shift={(394.38,402.4)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(372.95,451.29)}, rotate = 293.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp9089413040928458]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (336.29,264.62) .. controls (345.82,267.93) and (345.31,294.34) .. (335.14,323.61) .. controls (324.98,352.87) and (309,373.9) .. (299.47,370.59) .. controls (289.93,367.28) and (290.44,340.87) .. (300.61,311.61) .. controls (310.78,282.34) and (326.75,261.31) .. (336.29,264.62) -- cycle ;

% Text Node
\draw (456.98,126.94) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (64.19,19.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (110.1,112.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (55.53,120.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (81.48,146.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (65.78,95.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\1} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (56.78,59.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star i}^{\2}$};
% Text Node
\draw (117.78,73.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star j}$};
% Text Node
\draw (186.98,124.94) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (285.19,25.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (339.1,109.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (284.53,117.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (310.48,143.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (295.78,92.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\2} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (276.78,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star i}^{1}$};
% Text Node
\draw (342.78,63.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star j}$};
% Text Node
\draw (114.19,260.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (185.1,339.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (130.53,347.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (156.48,373.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (140.78,322.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\1} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (179.78,282.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star j}^{\2}$};
% Text Node
\draw (100.78,302.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star i}$};
% Text Node
\draw (244.98,357.94) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (460,361.4) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (298.19,263.4) node [anchor=north west][inner sep=0.75pt]    {$z_{\star }$};
% Text Node
\draw (369.1,342.11) node [anchor=north west][inner sep=0.75pt]    {$z_{j}{}$};
% Text Node
\draw (314.53,350.49) node [anchor=north west][inner sep=0.75pt]    {$z_{i}$};
% Text Node
\draw (340.48,376.71) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (325.2,326.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{ij}^{\2} P_{ij}(\mathfrak{z}_{ij})$};
% Text Node
\draw (363.78,285.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$x_{\star j}^{\1}$};
% Text Node
\draw (284.78,305.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,fill=white,rotate=-359.06]  {$P_{\star i}$};

\end{tikzpicture}
